ATLAS Navigator: Active Task-driven LAnguage-embedded Gaussian Splatting

We address the challenge of task-oriented navigation in unstructured and unknown environments, where robots must incrementally build and reason on informative metric-semantic maps in real time. Since tasks may require clarification or re-specification, it is necessary for the information in the map to be rich enough to enable generalization across a wide range of tasks. To effectively execute tasks specified in natural language, we propose a hierarchical representation built on language-embedded Gaussian splatting that enables both sparse semantic planning that lends itself to online operation and dense geometric representation for collision-free navigation. We validate the effectiveness of our method through real-world robot experiments on a ground robot equipped with only vision-based sensing. The experiments are conducted in both cluttered indoor and kilometer-scale outdoor environments, covering more than 2 km and 47,000 square meters of area. We achieve a competitive ratio of about 59% relative to the shortest possible path, demonstrating efficient exploration and semantic navigation in challenging real-world environments. Experiment videos and more details can be found on our project page: https://ongdexter.github.io/atlasnav.

==> data/collision_test_time.tex <==
  \begin{tikzpicture}[scale=0.9,trim axis left, trim axis right]
    \pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.05
    }
    \pgfplotsset{every tick label/.append style={font=\footnotesize}}
    \begin{axis}[ylabel={Time (ms)},
                 xlabel={Number of Gaussians},
                 xmode=log,
                 ymode=log,
                 major tick length=\MajorTickLength,
                 grid=both,
                 grid style={line width=.1pt, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 every tick/.style={
                    black,
                    semithick
      }]
      

    
    \addplot table[x index=0,y index=1,col sep=comma] {collision-test-time.dat};
    \addplot+[forget plot,only marks] 
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index=0, y index=1, y error index=2, col sep=comma] {collision-test-time.dat}; 
    \end{axis}
    
    \end{tikzpicture}

==> data/pca_bar.tex <==
\begin{tikzpicture}[scale=0.65]

\begin{axis}[
    xlabel={PCA Dimension},
    ylabel={Cosine Similarity},
    ytick={0.92, 0.94, 0.96, 0.98, 1},
    ymin=0.90,
    ymax=1.01,
    ybar,
    bar width=15pt,
    symbolic x coords={12,24,48,128,256,384},
    xtick=data,
    ymajorgrids=true,
    grid style=dashed,
    axis y line*=left,
    axis x line*=bottom,
    label style={font=\normalsize},
    width=13cm,
    height=6cm,
]

\addplot coordinates {
    (12, 0.9300597067995255)
    (24, 0.9529455201139466)
    (48, 0.9708794718075209)
    (128, 0.9889871331096114)
    (256, 0.9966775355476528)
    (384, 0.9992471339162317)
};

\end{axis}
\end{tikzpicture}

